Metastability in Two Dimensions and the Effective Potential

We study analytically and numerically the decay of a metastable phase in (2+1)-dimensional classical scalar field theory coupled to a heat bath, which is equivalent to two-dimensional Euclidean quantum field theory at zero temperature. By a numerical simulation we obtain the nucleation barrier as a function of the parameters of the potential, and compare it to the theoretical prediction from the bounce (critical bubble) calculation. We find the nucleation barrier to be accurately predicted by theory using the bounce configuration obtained from the tree-level (``classical'') effective action. Within the range of parameters probed, we found that using the bounce derived from the one-loop effective action requires an unnaturally large prefactor to match the lattice results. Deviations from the tree-level prediction are seen in the regime where loop corrections would be expected to become important.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	15 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0 2.22222 -0.74913 0.18728 [
[(Figure 1)] 0.5 0.62428 0 -1 Msboxa
[(0.1)] 0.22222 -0.0125 0 1 Msboxa
[(0.2)] 0.44444 -0.0125 0 1 Msboxa
[(0.3)] 0.66667 -0.0125 0 1 Msboxa
[(0.4)] 0.88889 -0.0125 0 1 Msboxa
[(     4)(5. 10)] -0.0125 0.13091 1 0 Msboxa
[(  5)(10)] -0.0125 0.18728 1 0 Msboxa
[(     5)(5. 10)] -0.0125 0.31819 1 0 Msboxa
[(  6)(10)] -0.0125 0.37457 1 0 Msboxa
[(     6)(5. 10)] -0.0125 0.50547 1 0 Msboxa
[(  7)(10)] -0.0125 0.56185 1 0 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
0 setgray
[(Figure 1)] 0.5 0.62428 0 -1 Mshowa
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.22222 -0.00625 moveto
0.22222 0.00625 lineto
stroke
0 setgray
[(0.1)] 0.22222 -0.0125 0 1 Mshowa
0.44444 -0.00625 moveto
0.44444 0.00625 lineto
stroke
0 setgray
[(0.2)] 0.44444 -0.0125 0 1 Mshowa
0.66667 -0.00625 moveto
0.66667 0.00625 lineto
stroke
0 setgray
[(0.3)] 0.66667 -0.0125 0 1 Mshowa
0.88889 -0.00625 moveto
0.88889 0.00625 lineto
stroke
0 setgray
[(0.4)] 0.88889 -0.0125 0 1 Mshowa
0 0 moveto
0 0.61803 lineto
stroke
-0.00625 0.13091 moveto
0.00625 0.13091 lineto
stroke
0 setgray
[(     4)(5. 10)] -0.0125 0.13091 1 0 Mshowa
-0.00625 0.18728 moveto
0.00625 0.18728 lineto
stroke
0 setgray
[(  5)(10)] -0.0125 0.18728 1 0 Mshowa
-0.00625 0.31819 moveto
0.00625 0.31819 lineto
stroke
0 setgray
[(     5)(5. 10)] -0.0125 0.31819 1 0 Mshowa
-0.00625 0.37457 moveto
0.00625 0.37457 lineto
stroke
0 setgray
[(  6)(10)] -0.0125 0.37457 1 0 Mshowa
-0.00625 0.50547 moveto
0.00625 0.50547 lineto
stroke
0 setgray
[(     6)(5. 10)] -0.0125 0.50547 1 0 Mshowa
-0.00625 0.56185 moveto
0.00625 0.56185 lineto
stroke
0 setgray
[(  7)(10)] -0.0125 0.56185 1 0 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
0.008 setlinewidth
0.91314 0.46283 Mdot
0.87214 0.41421 Mdot
0.82183 0.3432 Mdot
0.76894 0.29756 Mdot
0.69991 0.20211 Mdot
0.65359 0.16056 Mdot
0.59769 0.10858 Mdot
0.44444 0.07121 Mdot
0.52288 0.16913 Mdot
0.5698 0.25643 Mdot
0.65359 0.36417 Mdot
0.32206 0.07121 Mdot
0.38986 0.19047 Mdot
0.43573 0.28682 Mdot
0.48309 0.35224 Mdot
0.24691 0.08604 Mdot
0.30441 0.21229 Mdot
0.34188 0.30004 Mdot
0.37665 0.39206 Mdot
0.13072 0.05638 Mdot
0.17094 0.20986 Mdot
0.18215 0.25141 Mdot
0.21368 0.36417 Mdot
0.11111 0.09255 Mdot
0.13072 0.16913 Mdot
0.15326 0.28189 Mdot
0.18519 0.35842 Mdot
0.07407 0.1965 Mdot
0.0823 0.26624 Mdot
0.13072 0.36417 Mdot
grestore
grestore
gsave
gsave
gsave
0.0015 setlinewidth
0.91314 0.45228 moveto
0.91314 0.47217 lineto
stroke
0.87214 0.41011 moveto
0.87214 0.41811 lineto
stroke
0.82183 0.32741 moveto
0.82183 0.35642 lineto
stroke
0.76894 0.29326 moveto
0.76894 0.30165 lineto
stroke
0.69991 0.19935 moveto
0.69991 0.20478 lineto
stroke
0.65359 0.15591 moveto
0.65359 0.16496 lineto
stroke
0.59769 0.10419 moveto
0.59769 0.11276 lineto
stroke
0.44444 0.06413 moveto
0.44444 0.07772 lineto
stroke
0.52288 0.15827 moveto
0.52288 0.17871 lineto
stroke
0.5698 0.24763 moveto
0.5698 0.26437 lineto
stroke
0.65359 0.35224 moveto
0.65359 0.37457 lineto
stroke
0.32206 0.05957 moveto
0.32206 0.08139 lineto
stroke
0.38986 0.1805 moveto
0.38986 0.19935 lineto
stroke
0.43573 0.27983 moveto
0.43573 0.29326 lineto
stroke
0.48309 0.33827 moveto
0.48309 0.36417 lineto
stroke
0.24691 0.07387 moveto
0.24691 0.09661 lineto
stroke
0.30441 0.20211 moveto
0.30441 0.22134 lineto
stroke
0.34188 0.28189 moveto
0.34188 0.31487 lineto
stroke
0.37665 0.37776 moveto
0.37665 0.40422 lineto
stroke
0.13072 0.04781 moveto
0.13072 0.06413 lineto
stroke
0.17094 0.20478 moveto
0.17094 0.21465 lineto
stroke
0.18215 0.23509 moveto
0.18215 0.265 lineto
stroke
0.21368 0.33827 moveto
0.21368 0.38378 lineto
stroke
0.11111 0.08139 moveto
0.11111 0.10236 lineto
stroke
0.13072 0.15098 moveto
0.13072 0.18396 lineto
stroke
0.15326 0.27664 moveto
0.15326 0.28682 lineto
stroke
0.18519 0.34556 moveto
0.18519 0.36953 lineto
stroke
0.07407 0.17689 moveto
0.07407 0.21229 lineto
stroke
0.0823 0.23688 moveto
0.0823 0.28777 lineto
stroke
0.13072 0.34785 moveto
0.13072 0.37776 lineto
stroke
grestore
gsave
0.0015 setlinewidth
0.54467 0.03823 moveto
0.93978 0.48732 lineto
stroke
0.42328 0.03823 moveto
0.7389 0.48732 lineto
stroke
0.30255 0.03823 moveto
0.5551 0.48732 lineto
stroke
0.2282 0.03823 moveto
0.41966 0.48732 lineto
stroke
0.12532 0.03823 moveto
0.2462 0.48732 lineto
stroke
0.09394 0.03823 moveto
0.21655 0.48732 lineto
stroke
0.00562 0.03823 moveto
0.17602 0.48732 lineto
stroke
grestore
0 setgray
[(0.0)] 0.93978 0.48732 0 -2 Mshowa
0 setgray
[(0.1)] 0.7389 0.48732 0 -2 Mshowa
0 setgray
[(0.2)] 0.5551 0.48732 0 -2 Mshowa
0 setgray
[(0.25)] 0.41966 0.48732 0 -2 Mshowa
0 setgray
[(0.3)] 0.2462 0.48732 -1 -2 Mshowa
0 setgray
[(0.31)] 0.21655 0.48732 0 -5 Mshowa
0 setgray
[(0.32)] 0.17602 0.48732 1 -2 Mshowa
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0.05405 2.7027 0 0.00309 [
[(Figure 2)] 0.5 0.62428 0 -1 Msboxa
[(0)] 0.05405 -0.0125 0 1 Msboxa
[(0.05)] 0.18919 -0.0125 0 1 Msboxa
[(0.1)] 0.32432 -0.0125 0 1 Msboxa
[(0.15)] 0.45946 -0.0125 0 1 Msboxa
[(0.2)] 0.59459 -0.0125 0 1 Msboxa
[(0.25)] 0.72973 -0.0125 0 1 Msboxa
[(0.3)] 0.86486 -0.0125 0 1 Msboxa
[(25)] -0.0125 0.07725 1 0 Msboxa
[(50)] -0.0125 0.15451 1 0 Msboxa
[(75)] -0.0125 0.23176 1 0 Msboxa
[(100)] -0.0125 0.30902 1 0 Msboxa
[(125)] -0.0125 0.38627 1 0 Msboxa
[(150)] -0.0125 0.46353 1 0 Msboxa
[(175)] -0.0125 0.54078 1 0 Msboxa
[(200)] -0.0125 0.61803 1 0 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
0 setgray
[(Figure 2)] 0.5 0.62428 0 -1 Mshowa
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.05405 -0.00625 moveto
0.05405 0.00625 lineto
stroke
0 setgray
[(0)] 0.05405 -0.0125 0 1 Mshowa
0.18919 -0.00625 moveto
0.18919 0.00625 lineto
stroke
0 setgray
[(0.05)] 0.18919 -0.0125 0 1 Mshowa
0.32432 -0.00625 moveto
0.32432 0.00625 lineto
stroke
0 setgray
[(0.1)] 0.32432 -0.0125 0 1 Mshowa
0.45946 -0.00625 moveto
0.45946 0.00625 lineto
stroke
0 setgray
[(0.15)] 0.45946 -0.0125 0 1 Mshowa
0.59459 -0.00625 moveto
0.59459 0.00625 lineto
stroke
0 setgray
[(0.2)] 0.59459 -0.0125 0 1 Mshowa
0.72973 -0.00625 moveto
0.72973 0.00625 lineto
stroke
0 setgray
[(0.25)] 0.72973 -0.0125 0 1 Mshowa
0.86486 -0.00625 moveto
0.86486 0.00625 lineto
stroke
0 setgray
[(0.3)] 0.86486 -0.0125 0 1 Mshowa
0 0 moveto
0 0.61803 lineto
stroke
-0.00625 0.07725 moveto
0.00625 0.07725 lineto
stroke
0 setgray
[(25)] -0.0125 0.07725 1 0 Mshowa
-0.00625 0.15451 moveto
0.00625 0.15451 lineto
stroke
0 setgray
[(50)] -0.0125 0.15451 1 0 Mshowa
-0.00625 0.23176 moveto
0.00625 0.23176 lineto
stroke
0 setgray
[(75)] -0.0125 0.23176 1 0 Mshowa
-0.00625 0.30902 moveto
0.00625 0.30902 lineto
stroke
0 setgray
[(100)] -0.0125 0.30902 1 0 Mshowa
-0.00625 0.38627 moveto
0.00625 0.38627 lineto
stroke
0 setgray
[(125)] -0.0125 0.38627 1 0 Mshowa
-0.00625 0.46353 moveto
0.00625 0.46353 lineto
stroke
0 setgray
[(150)] -0.0125 0.46353 1 0 Mshowa
-0.00625 0.54078 moveto
0.00625 0.54078 lineto
stroke
0 setgray
[(175)] -0.0125 0.54078 1 0 Mshowa
-0.00625 0.61803 moveto
0.00625 0.61803 lineto
stroke
0 setgray
[(200)] -0.0125 0.61803 1 0 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
0.008 setlinewidth
0.05405 0.09596 Mdot
0.32432 0.12013 Mdot
0.59459 0.15014 Mdot
0.72973 0.19804 Mdot
0.86486 0.31369 Mdot
0.89189 0.30924 Mdot
0.91892 0.22251 Mdot
grestore
grestore
gsave
gsave
gsave
0.0015 setlinewidth
0.05405 0.09047 moveto
0.05405 0.10146 lineto
stroke
0.32432 0.10838 moveto
0.32432 0.13188 lineto
stroke
0.59459 0.13593 moveto
0.59459 0.16434 lineto
stroke
0.72973 0.18609 moveto
0.72973 0.20999 lineto
stroke
0.86486 0.30519 moveto
0.86486 0.32218 lineto
stroke
0.89189 0.24135 moveto
0.89189 0.37712 lineto
stroke
0.91892 0.08875 moveto
0.91892 0.35628 lineto
stroke
grestore
0.0015 setlinewidth
0.05405 0.09591 moveto
0.10811 0.09936 lineto
0.16216 0.10306 lineto
0.21622 0.10724 lineto
0.27027 0.11224 lineto
0.32432 0.11706 lineto
0.37838 0.12328 lineto
0.43243 0.13006 lineto
0.48649 0.13783 lineto
0.54054 0.14709 lineto
0.59459 0.15804 lineto
0.64865 0.17209 lineto
0.7027 0.18997 lineto
0.75676 0.2149 lineto
0.78378 0.23197 lineto
0.81081 0.2534 lineto
0.83784 0.28378 lineto
0.86486 0.33026 lineto
0.87838 0.36557 lineto
0.89189 0.41412 lineto
0.90541 0.48423 lineto
0.91892 0.59613 lineto
stroke
0.95486 0 moveto
0.95486 0.61803 lineto
stroke
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
%!
%%Creator: Mathematica
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0.05405 2.7027 0 0.12361 [
[(Figure 3)] 0.5 0.62428 0 -1 Msboxa
[(0)] 0.05405 -0.0125 0 1 Msboxa
[(0.05)] 0.18919 -0.0125 0 1 Msboxa
[(0.1)] 0.32432 -0.0125 0 1 Msboxa
[(0.15)] 0.45946 -0.0125 0 1 Msboxa
[(0.2)] 0.59459 -0.0125 0 1 Msboxa
[(0.25)] 0.72973 -0.0125 0 1 Msboxa
[(0.3)] 0.86486 -0.0125 0 1 Msboxa
[(  1)(10)] -0.0125 0.12361 1 0 Msboxa
[(  2)(10)] -0.0125 0.24721 1 0 Msboxa
[(  3)(10)] -0.0125 0.37082 1 0 Msboxa
[(  4)(10)] -0.0125 0.49443 1 0 Msboxa
[(  5)(10)] -0.0125 0.61803 1 0 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
0 setgray
[(Figure 3)] 0.5 0.62428 0 -1 Mshowa
gsave
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.05405 -0.00625 moveto
0.05405 0.00625 lineto
stroke
0 setgray
[(0)] 0.05405 -0.0125 0 1 Mshowa
0.18919 -0.00625 moveto
0.18919 0.00625 lineto
stroke
0 setgray
[(0.05)] 0.18919 -0.0125 0 1 Mshowa
0.32432 -0.00625 moveto
0.32432 0.00625 lineto
stroke
0 setgray
[(0.1)] 0.32432 -0.0125 0 1 Mshowa
0.45946 -0.00625 moveto
0.45946 0.00625 lineto
stroke
0 setgray
[(0.15)] 0.45946 -0.0125 0 1 Mshowa
0.59459 -0.00625 moveto
0.59459 0.00625 lineto
stroke
0 setgray
[(0.2)] 0.59459 -0.0125 0 1 Mshowa
0.72973 -0.00625 moveto
0.72973 0.00625 lineto
stroke
0 setgray
[(0.25)] 0.72973 -0.0125 0 1 Mshowa
0.86486 -0.00625 moveto
0.86486 0.00625 lineto
stroke
0 setgray
[(0.3)] 0.86486 -0.0125 0 1 Mshowa
0 0 moveto
0 0.61803 lineto
stroke
-0.00625 0.12361 moveto
0.00625 0.12361 lineto
stroke
0 setgray
[(  1)(10)] -0.0125 0.12361 1 0 Mshowa
-0.00625 0.24721 moveto
0.00625 0.24721 lineto
stroke
0 setgray
[(  2)(10)] -0.0125 0.24721 1 0 Mshowa
-0.00625 0.37082 moveto
0.00625 0.37082 lineto
stroke
0 setgray
[(  3)(10)] -0.0125 0.37082 1 0 Mshowa
-0.00625 0.49443 moveto
0.00625 0.49443 lineto
stroke
0 setgray
[(  4)(10)] -0.0125 0.49443 1 0 Mshowa
-0.00625 0.61803 moveto
0.00625 0.61803 lineto
stroke
0 setgray
[(  5)(10)] -0.0125 0.61803 1 0 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
0.008 setlinewidth
0.05405 0.11105 Mdot
0.32432 0.12216 Mdot
0.59459 0.16456 Mdot
0.72973 0.16637 Mdot
0.86486 0.21234 Mdot
grestore
grestore
gsave
gsave
gsave
0.001 setlinewidth
0.05405 0.08847 moveto
0.05405 0.12741 lineto
stroke
0.32432 0.07461 moveto
0.32432 0.14732 lineto
stroke
0.59459 0.12517 moveto
0.59459 0.1872 lineto
stroke
0.72973 0.14617 moveto
0.72973 0.1812 lineto
stroke
0.86486 0.20596 moveto
0.86486 0.21813 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.05405 0.18744 moveto
0.05405 0.22725 lineto
stroke
0.32432 0.19686 moveto
0.32432 0.27078 lineto
stroke
0.59459 0.29108 moveto
0.59459 0.35361 lineto
stroke
0.72973 0.36592 moveto
0.72973 0.40129 lineto
stroke
0.86486 0.57625 moveto
0.86486 0.58853 lineto
stroke
grestore
grestore
grestore
gsave
gsave
0.008 setlinewidth
0.05405 0.2109 Mdot
0.32432 0.24563 Mdot
0.59459 0.33097 Mdot
0.72973 0.38646 Mdot
0.86486 0.58274 Mdot
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
